Qualitative inequalities for squared partial correlations of a Gaussian random vector

We describe various sets of conditional independence relationships, sufficient for qualitatively comparing non-vanishing squared partial correlations of a Gaussian random vector. These sufficient conditions are satisfied by several graphical Markov models. Rules for comparing degree of association among the vertices of such Gaussian graphical models are also developed. We apply these rules to compare conditional dependencies on Gaussian trees. In particular for trees, we show that such dependence can be completely characterized by the length of the paths joining the dependent vertices to each other and to the vertices conditioned on. We also apply our results to postulate rules for model selection for polytree models. Our rules apply to mutual information of Gaussian random vectors as well.

==> compgraph.tex <==
$
\psmatrix[colsep=.25cm,rowsep=.75cm]
&&&&\circlenode*{.05cm}{a}&&&&\\
\circlenode*{.05cm}{z_4}&\circlenode*{.05cm}{z_3}&\circlenode*{.05cm}{z_2}&\circlenode*{.05cm}{z_1}&\circlenode*{.05cm}{x}&\circlenode*{.05cm}{y_1}&\circlenode*{.05cm}{y_2}&\circlenode*{.05cm}{y_3}&\circlenode*{.05cm}{y_4}\\
&&&&\circlenode*{.05cm}{c}&&&&
\endpsmatrix
$
\ncline{->}{1,5}{2,5}
\ncline{->}{2,5}{3,5}
\ncline{->}{2,1}{2,2}
\ncline{->}{2,2}{2,3}
\ncline{->}{2,3}{2,4}
\ncline{->}{2,4}{2,5}
\ncline{->}{2,5}{2,6}
\ncline{->}{2,6}{2,7}
\ncline{->}{2,7}{2,8}
\ncline{->}{2,8}{2,9}


==> cor4b.tex <==
$\psmatrix[colsep=.5in,rowsep=.2in]
&u&\\
&v&\\
a&x&c\\
&w&\\
&y&\\
\endpsmatrix
$
\psset{nodesep=3pt}
\ncline{->}{1,2}{2,2}
\ncline{->}{2,2}{3,2}
\ncline{->}{3,1}{3,2}
\ncline{->}{3,2}{3,3}
\ncline{->}{3,2}{4,2}
\ncline{->}{4,2}{5,2}




==> dag_sel1.tex <==
$\psmatrix[colsep=.2cm,rowsep=.15cm]
&&\cdot&&\\
&\cn{z_{11}}&&\cn{z_{12}}&\\
\cn{a}&\cdot&\cdot&\cn{c}&\cn{b}
\endpsmatrix
$
\ncline{->}{3,1}{3,2}
\ncline[linestyle=dashed]{->}{3,2}{3,3}
\ncline{->}{3,3}{3,4}
\ncline[linestyle=dashed]{->}{3,4}{3,5}
\ncline{->}{2,2}{3,2}
\ncline[linestyle=dashed]{->}{1,3}{2,2}
\ncline[linestyle=dashed]{->}{1,3}{2,4}




==> dag_sel2.tex <==
$\psmatrix[colsep=.2cm,rowsep=.15cm]
&&&\cdot&\\
&&\cn{z_{21}}&&\cn{z_{22}}\\
\cn{a}&\cn{c}&\cdot&\cdot&\cn{b}
\endpsmatrix
$
\ncline[linestyle=dashed]{->}{3,1}{3,2}
\ncline{->}{3,2}{3,3}
\ncline[linestyle=dashed]{->}{3,3}{3,4}
\ncline{->}{3,4}{3,5}
\ncline{->}{2,3}{3,3}
\ncline[linestyle=dashed]{->}{1,4}{2,3}
\ncline[linestyle=dashed]{->}{1,4}{2,5}



==> dag_sel3.tex <==
$\psmatrix[colsep=.2cm,rowsep=.35cm]
\cn{a}&\cdot&\cn{c}&\cdot&\cn{b}\\
\cn{z_{31}}&\cn{z_{32}}&\cn{z_{33}}&\cn{z_{34}}&\\
\endpsmatrix
$
\ncline[linestyle=dashed]{->}{1,1}{1,2}
\ncline[linestyle=dashed]{->}{1,2}{1,3}
\ncline[linestyle=dashed]{->}{1,3}{1,4}
\ncline[linestyle=dashed]{->}{1,4}{1,5}
\ncline[linestyle=dashed]{->}{1,1}{2,1}
\ncline[linestyle=dashed]{->}{1,2}{2,2}
\ncline[linestyle=dashed]{->}{1,3}{2,3}
\ncline[linestyle=dashed]{->}{1,4}{2,4}
%\ncline[linestyle=dotted]{->}{1,5}{2,5}


==> dagproof_gr.tex <==
$\psmatrix[colsep=.65cm,rowsep=.1cm]
&&&\cdot&&&&\cdot&\\
&&\cn{z_{11}}&&\cn{z_{12}}&&\cn{z_{21}}&&\cn{z_{22}}\\
&\cdot&&&&\cdot&&&\\
\cn{a}&\cdot&\cn{z_{31}}&\cdot&\cn{c}&\cn{z_{33}}&\cdot&\cdot&\cn{b}\\
&\cdot&&&&&\cdot&&\\
&\cn{z_{32}}&&&&&\cn{z_{34}}&&
\endpsmatrix
$
\ncline{->}{4,1}{4,2}
\ncline[linestyle=dashed]{->}{4,2}{4,3}
\ncline[linestyle=dashed]{->}{4,3}{4,4}
\ncline{->}{4,4}{4,5}
\ncline{->}{4,5}{4,6}
\ncline{->}{4,6}{4,7}
\ncline[linestyle=dashed]{->}{4,7}{4,8}
\ncline{->}{4,8}{4,9}
\ncline{->}{3,2}{4,2}
\ncline{->}{3,6}{4,6}
\ncline{->}{4,2}{5,2}
\ncline{->}{4,7}{5,7}
\ncline[linestyle=dashed]{->}{5,2}{6,2}
\ncline[linestyle=dashed]{->}{5,7}{6,7}
\ncline[linestyle=dashed]{->}{2,3}{3,2}
\ncline[linestyle=dashed]{->}{2,7}{3,6}
\ncline[linestyle=dashed]{->}{1,4}{2,3}
\ncline[linestyle=dashed]{->}{1,8}{2,7}
\ncline[linestyle=dashed]{->}{1,4}{2,5}
\ncline[linestyle=dashed]{->}{1,8}{2,9}

==> figap1b2.tex <==
$\psmatrix[colsep=.75cm,rowsep=.75cm]
&\circlenode*{.05cm}{x}&\\
\circlenode*{.05cm}{a}& &\circlenode*{.05cm}{c}\\
&\circlenode*{.05cm}{z^{\prime}}&\\
&\circlenode*{.05cm}{z}&
\endpsmatrix
$
\ncline{->}{1,2}{2,1}%\Bput{$\beta_{ax}$}
\ncline{->}{1,2}{2,3}%\Aput{$\beta_{cx}$}
\ncline{->}{1,2}{3,2}%\Aput{\small{$\beta_{z^{\prime}x}$}}
\ncline{->}{3,2}{4,2}%\Aput{$\beta_4$}

==> figap2b.tex <==
$
\psmatrix[colsep=.75cm,rowsep=.5cm]
\circlenode*{.05cm}{a}&&\circlenode*{.05cm}{c}\\
&\circlenode*{.05cm}{x}&\\
\circlenode*{.05cm}{b_1}&\cdot&\\
\circlenode*{.05cm}{b_2}&\circlenode*{.05cm}{z}&\\
&\circlenode*{.05cm}{z^{\prime}}&
\endpsmatrix
$
\ncline{->}{1,1}{2,2}
\ncline{->}{1,3}{2,2}
\ncline{->}{2,2}{3,2}
\ncline{->}{2,2}{3,1}
\ncline{->}{3,2}{4,1}
\ncline{->}{3,2}{4,2}
\ncline{->}{4,2}{5,2}


==> figap3.tex <==
$\psmatrix[colsep=.5in,rowsep=.3in]
&z^{\prime}& \\
a&z&c\\
&x&\\
b_{1}&&b_{2}
\endpsmatrix
$
\psset{nodesep=3pt}
\ncline{->}{1,2}{2,2}%\Aput{$\beta_5$}
\ncline{->}{2,1}{3,2}
\ncline{->}{2,3}{3,2}
\ncline{->}{2,2}{3,2}
\ncline{->}{1,2}{2,2}
\ncline{->}{3,2}{4,1}
\ncline{->}{3,2}{4,3}

==> figap3b1.tex <==
$\psmatrix[colsep=.5cm,rowsep=.5cm]
&&&\circlenode*{.05cm}{z^{\prime}}\\
\circlenode*{.05cm}{a}&&\circlenode*{.05cm}{z}&\\
&\circlenode*{.05cm}{x}&&\circlenode*{.05cm}{c}\\
&\circlenode*{.05cm}{b_1}&\circlenode*{.05cm}{y}&\\
&&\circlenode*{.05cm}{b_2}&
\endpsmatrix
$
\ncline{->}{2,1}{3,2}
\ncline{->}{3,2}{4,3}
\ncline{->}{3,4}{4,3}
\ncline{->}{2,3}{3,2}
\ncline{->}{3,2}{4,2}
\ncline{->}{1,4}{2,3}
\ncline{->}{4,3}{5,3}


==> figap3b1c.tex <==
$\psmatrix[colsep=.5in,rowsep=.2in]
&z^{\prime}&\\
&z&\\
a&&c\\
&x&\\
&b&
\endpsmatrix
$
\psset{nodesep=3pt}
\ncline{->}{1,2}{2,2}
\ncline{->}{2,2}{4,2}
\ncline{->}{3,1}{4,2}
\ncline{->}{3,3}{4,2}
\ncline{->}{4,2}{5,2}
\nccurve[ncurv=.4,angleB=135,angleA=225]{->}{2,2}{5,2}

==> figap3b1ca.tex <==
$\psmatrix[colsep=.5in,rowsep=.2in]
a&&c\\
&x&\\
&&z\\
&&z^{\prime}\\
&b&
\endpsmatrix
$
\psset{nodesep=3pt}
\ncline{->}{1,1}{2,2}
\ncline{->}{1,3}{2,2}
\ncline{->}{2,2}{5,2}
\ncline{<->}{2,2}{3,3}
\ncline{<->}{3,3}{5,2}
\ncline{->}{3,3}{4,3}

==> figap3b2.tex <==
$\psmatrix[colsep=.4cm,rowsep=.4cm]
&&&\circlenode*{.05cm}{z^{\prime}}\\
\circlenode*{.05cm}{a}&&\circlenode*{.05cm}{z}&\\
&\circlenode*{.05cm}{x}&&\\
&\circlenode*{.05cm}{b_1}&\circlenode*{.05cm}{y}&\\
&&\circlenode*{.05cm}{b_2}&\circlenode*{.05cm}{c}\\
&&&\circlenode*{.05cm}{b_3}
\endpsmatrix
$
\ncline{->}{2,1}{3,2}
\ncline{->}{3,2}{4,3}
\ncline{->}{4,3}{5,4}
\ncline{->}{2,3}{3,2}
\ncline{->}{3,2}{4,2}
\ncline{->}{1,4}{2,3}
\ncline{->}{4,3}{5,3}
\ncline{->}{5,4}{6,4}

==> figcn1.tex <==
$\psmatrix[colsep=.75cm,rowsep=.75cm]
&\circlenode*{.05cm}{x}&\\
\circlenode*{.05cm}{a}& &\circlenode*{.05cm}{c}\\
&\circlenode*{.05cm}{z^{\prime}}&\\
&\circlenode*{.05cm}{z}&
\endpsmatrix
$
\ncline{-}{1,2}{2,1}
\ncline{-}{1,2}{2,3}
\ncline{-}{1,2}{3,2}
\ncline{-}{3,2}{4,2}

==> figextc.tex <==
\begin{picture}(150,200)(0,0)
\thicklines
\put(130,170){\vector(-1,-1){55}}
\put(20,170){\vector(1,-1){55}}
\put(75,115){\vector(0,-1){65}}
\put(132.5,172.5){$a$}
\put(72.5,122.5){$c$}
\put(15,172.5){$x$}
\put(72.5,40){$z$}
\end{picture}

==> figscts1.tex <==
$\psmatrix[colsep=.5in,rowsep=.2in]
a&&c\\
&x&\\
&&z^{\prime}\\
&b&z\\
\endpsmatrix
$
\psset{nodesep=3pt}
\ncline{->}{1,1}{2,2}
\ncline{->}{1,3}{2,2}
\ncline{->}{2,2}{4,2}
\ncline{<-}{4,2}{4,3}
\ncline{->}{3,3}{4,3}



==> figscts2.tex <==
$\psmatrix[colsep=.5in,rowsep=.2in]
a&&\\
&x&\\
z^{\prime}&&c\\
z&b&\\
\endpsmatrix
$
\psset{nodesep=3pt}
\ncline{->}{1,1}{2,2}
\ncline{->}{2,2}{3,3}
\ncline{->}{2,2}{4,2}
\ncline{->}{4,1}{4,2}
\ncline{->}{3,1}{4,1}



==> fxdcond.tex <==
$
\psmatrix[colsep=.75cm,rowsep=.5cm]
&&\circlenode*{.05cm}{z_2}&&\\
&\circlenode*{.05cm}{z_1}&\circlenode*{.05cm}{ }&&\circlenode*{.05cm}{a}\\
&\circlenode*{.05cm}{c_2}&&\circlenode*{.05cm}{c_1}\\
\circlenode*{.05cm}{c_3}&&&&\\
&\circlenode*{.05cm}{z_2}&&\circlenode*{.05cm}{z_3}&
\endpsmatrix
$
\ncline{->}{1,3}{2,3}
\ncline{->}{2,2}{3,2}
\ncline{->}{3,2}{4,1}
\ncline{->}{2,3}{3,2}
\ncline{->}{2,3}{3,4}
\ncline{->}{2,5}{3,4}
\ncline{->}{3,2}{5,2}
\ncline{->}{3,4}{5,4}


==> mag.tex <==
$\psmatrix[colsep=.25cm,rowsep=.25cm]
\cn{a}&&&&\cn{c}\\
&\cn{y_1}&&\cn{y_2}&\\
&&\cn{x_1}&&\\
&&\cn{x_2}&&\\
&&\cn{z}&&\\
&&\cn{z^{\prime}}&&
\endpsmatrix
$
\ncline{->}{1,1}{2,2}
\ncline{->}{2,2}{3,3}
\ncline{->}{1,1}{4,3}
\ncline{->}{3,3}{4,3}
\ncline{->}{4,3}{5,3}
\ncline{->}{5,3}{6,3}
\ncline{->}{1,5}{2,4}
\ncline{->}{2,4}{3,3}
\ncline{->}{1,1}{2,4}
\ncline{->}{1,5}{2,2}
\ncline{<->}{2,2}{2,4}



==> marg.tex <==
$\psmatrix[colsep=.25cm,rowsep=.5cm]
\cn{a}&&&&\cn{z^{\prime}}\\
&\cn{y}&&\cn{z}&\\
&&\cn{x}&&\\
&&&&\cn{c}\\
&&B&&\\
\endpsmatrix
$
\ncline{->}{1,1}{2,2}
\ncline{->}{2,2}{3,3}
\ncline{->}{3,3}{4,5}
\ncline{->}{3,3}{5,3}
\ncline{->}{1,5}{2,4}
\ncline{->}{2,4}{3,3}
\ncline{<-}{2,2}{2,4}



==> nanny.tex <==
$\psmatrix[colsep=.6cm,rowsep=.8cm]
\cn{a}&&\cn{c}\\
&\cn{x}&\\
&\cn{y}&\\
&\cn{z}&
\endpsmatrix
$
\ncline{->}{1,1}{2,2}
\ncline{->}{1,3}{2,2}
\ncline{->}{2,2}{3,2}
\ncline{->}{3,2}{4,2}
\ncline{->}{1,1}{4,2}
\ncline{->}{1,3}{4,2}

